A Theoretical Study of (Full) Tabled Constraint Logic Programming

Logic programming with tabling and constraints (TCLP, tabled constraint logic programming) has been shown to be more expressive and, in some cases, more efficient than LP, CLP, or LP with tabling. In this paper we provide insights regarding the semantics, correctness, completeness, and termination of top-down execution strategies for full TCLP, i.e., TCLP featuring entailment checking in the calls and in the answers. We present a top-down semantics for TCLP and show that it is equivalent to a fixpoint semantics. We study how the constraints that a program generates can effectively impact termination, even for constraint classes that are not constraint compact, generalizing previous results. We also present how different variants of constraint projection impact the correctness and completeness of TCLP implementations. All of the presented characteristics are implemented (or can be experimented with) in Mod TCLP, a modular framework for Tabled Constraint Logic Programming, part of the Ciao Prolog logic programming system.

==> f_state04a.tex <==
\begin{forest}
  for tree={
    font=\sffamily,
    delay={
      edge label/.wrap value={node[midway,font=\sffamily, left]{#1}},
    },
    folder,
    grow'=0,
    fit=band,
    l sep'-=1pt,
    s sep+=-1pt,
    inner sep=1pt,
    text width=20cm,
    text height=.1cm,
    edge={->,>=stealth}
  }
  [ \newstate{s1}%
  {dist(a,V0,V1)}%
  {V1<150}
  [ \newstatelarge{s2i}%
  {D1\pr1\#>0, D2\pr1\#>0, V1\pr1\#=D1\pr1+D2\pr1, edge(a,Z\pr1,D1\pr1), dist(Z\pr1,Y\pr1,D2\pr1)}%
  {V1<150 \land Y\pr1=V0 \land D\pr1=V1}
  [ \newstate{s3}%
  {edge(a,Z\pr1,D1\pr1), dist(Z\pr1,V0,D2\pr1)}%
  {V1<150 \land D1\pr1>0 \land D2\pr1>0 \land V1=D1\pr1+D2\pr1}
  [ \newstate{s4}%
  {dist(b,V0,D2\pr1)}%
  {V1<150 \land D1\pr1>0 \land D2\pr1>0 \land V1=D1\pr1+D2\pr1 \land Z\pr1=b \land D1\pr1=50}, delay={l sep+=5pt,s sep+=7pt}
  [ {Ans(dist(b,V2,V3), $V3>0 \land  V3<100$)},%
  delay={%
    edge={-},%
    edge label={node[midway,font=\sffamily, right, yshift=10pt]%
      {\smaller with renaming $V0=V2\ \land\  D2\pr1=V3$}}}
  [ \newstate{s11}%
  {\,}%
  {V1<150 \land D2\pr1>0 \land V1=50+D2\pr1 \land V0=a \land D2\pr1>25 \land D2\pr1<35}, edge label=(b1)
  [ {\textbf{a2} $\thickmuskip=0mu \mt{V0=a \land  V1>75 \land  V1<85}$} ]
  ]
  [ \newstate{s14}%
  {\,}%
  {V1<150 \land D2\pr1>0 \land V1=50+D2\pr1 \land V0=b \land D2\pr1>75 \land D2\pr1<85}, edge label=(b2)
  [ {\textbf{a3} $\thickmuskip=0mu \mt{V0=b \land  V1>125 \land  V1<135}$} ]
  ]
  ]
  ]
  ]
  ]
  [ \newstate{s2ii}%
  {edge(a,V0,V1)}%
  {V1<150 \land Y\pr1=V0 \land D\pr1=V1}
  [ \newstate{s10}%
  {\,}%
  {V1<150 \land V0=b \land V1=50}
  [  {\textbf{a1} $\thickmuskip=0mu \mt{V0=b \land  V1=50}$} ]
  ]
  ]
  ]
\end{forest}


==> f_state04b.tex <==
\begin{forest}
  for tree={
    font=\sffamily,
    delay={
      edge label/.wrap value={node[midway,font=\sffamily, left]{#1}},
    },
    folder,
    grow'=0,
    fit=band,
    l sep'-=1pt,
    s sep+=-1pt,
    inner sep=1pt,
    text width=20cm,
    text height=.1cm,
    edge={->,>=stealth}
  }
  [ \newstate{s5}%
  {dist(b,V2,V3)}%
  {V3>0 \land  V3<100}
  [ \newstatelarge{s6i}%
  {D1\pr1\#>0, D2\pr1\#>0, D\pr1\#=D1\pr1+D2\pr1, edge(b,Z\pr1,D1\pr1), dist(Z\pr1,Y\pr1,D2\pr1)}%
  {V3>0 \land  V3<100 \land Y\pr1=V2 \land D\pr1=V3}
  [ \newstate{s7}%
  {edge(b,Z\pr1,D1\pr1), dist(Z\pr1,V2,D2\pr1)}%
  {V3>0 \land  V3<100 \land D1\pr1>0 \land D2\pr1>0 \land V3=D1\pr1+D2\pr1}
  [ \newstate{s8}%
  {dist(a,V2,D2\pr1)}%
  {V3>0 \land  V3<100 \land D1\pr1>0 \land D2\pr1>0 \land V3=D1\pr1+D2\pr1 \land Z\pr1=a \land D1\pr1>25 \land D1\pr1<35}, delay={l sep+=5pt,s sep+=7pt}
  [ {Ans(dist(a,V0\pr1,V1\pr1), $V1\pr1<150$) \smaller%
    is entailed  because $V1\pr1>0 \land  V1\pr1<75$ $\sqsubseteq$ $V1\pr1<150$},%
  delay={%
    edge={-},%
    edge label={node[midway,font=\sffamily, right, yshift=10pt]%
      {\smaller with renaming $V2=V0\pr1\ \land\  D2\pr1=V1\pr1$}}}
  [ \newstate{s12}%
  {\,}%
  {V3>0 \land  V3<100 \land D2\pr1>0 \land V3>25+D2\pr1 \land V3<35+D2\pr1 \land V2=b \land D2\pr1=50}, edge label=(a1)
  [  {\textbf{b2} $\thickmuskip=0mu \mt{V2=b \land  V3>75 \land  V3<85}$} ]
  ]
  [ \newstate{s13}%
  {\,}%
  {V3>0 \land  V3<100 \land D2\pr1>0 \land V3>25+D2\pr1 \land V3<35+D2\pr1 \land V2=a \land D2\pr1>75 \land D2\pr1<85}, edge label=(a2)
  [  {\bf fail} ]
  ]
  [ \newstate{s15}%
  {\,}%
  {V3>0 \land  V3<100 \land D2\pr1>0 \land V3>25+D2\pr1 \land V3<35+D2\pr1 \land V2=b \land D2\pr1>125 \land D2\pr1<135}, edge label=(a3)
  [  {\bf fail} ]
  ]
  ]
  ]]]
  [ \newstate{s6ii}%
  {edge(b,V2,V3)}%
  {V3>0 \land  V3<100 \land  Y\pr1=V2 \land  D\pr1=V3 }
  [ \newstate{s9}%
  {\,}%
  {V3>0 \land  V3<100 \land  V2=a \land  V3>25 \land  V3<35 }
  [ {\textbf{b1} $\thickmuskip=0mu \mt{V2=a \land  V3>25 \land  V3<35}$} ]
  ]
  ]]
\end{forest}


==> f_tree04.tex <==
{

  \renewcommand{\newstate}[3]{ \textbf{#1} }
  \renewcommand{\newstatelarge}[3]{ \newstate{#1}{}{} }
  
  \begin{minipage}{.45\textwidth}

    \begin{forest}
      for tree={
        font=\sffamily,
        delay={
          edge label/.wrap value={node[midway,font=\sffamily, left]{#1}},
        },
        % folder,
        % grow'=0,
        % fit=band,
        % l sep'-=1pt,
        % s sep+=-1pt,
        % inner sep=1pt,
        text width=2cm,
        text centered,
        % text height=.1cm,
        edge={->,>=stealth}
      }
      [ \newstate{s1}%
      {dist(a,Y,D)}%
      {D<150}
      [ \newstate{s2i}%
      {D1\pr1\#>0, D2\pr1\#>0, D\pr1\#=D1\pr1+D2\pr1, edge(a,Z\pr1,D1\pr1), dist(Z\pr1,Y\pr1,D2\pr1)}%
      {D<150,Y\pr1=Y,D\pr1=D}
      [ \newstate{s3}%
      {edge(a,Z\pr1,D1\pr1), dist(Z\pr1,Y,D2\pr1)}%
      {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1}
      [ \newstate{s4}%
      {dist(b,Y,D2\pr1)}%
      {D<150,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1,Z\pr1=b,D1\pr1=50}
      [ {Ans({\bf s5})}, delay={text width=3cm, text centered, edge={-}} 
      [ \newstate{s11}%
      {\ }%
      {D<150,D2\pr1>0,D=50+D2\pr1,V0=a,D2\pr1>25,D2\pr1<35}, edge label=(b1)
      [ {\textbf{a2} $\thickmuskip=0mu \mt{V0=a\ \land}$\\ $\thickmuskip=0mu \mt{V1>75 \land V1<85}$}, delay={text width=2cm, text centered}  ]
      ]
      [ \newstate{s14}%
      {\ }%
      {D<150,D2\pr1>0,D=50+D2\pr1,V0=b,D2\pr1>75,D2\pr1<85}, edge label=(b2)
      [ {\textbf{a3} $\thickmuskip=0mu \mt{V0=b\ \land}$\\ $\thickmuskip=0mu \mt{V1>125 \land  V1<135}$}, delay={text width=2.2cm, text centered}  ]
      ]
      ]
      ]
      ]
      ]
      [ \newstate{s2ii}%
      {edge(a,V0,D)}%
      {D<150,Y\pr1=V0,D\pr1=D}
      [ \newstate{s10}%
      {\ }%
      {D<150,V0=b,D=50}
      [  {\textbf{a1} $\thickmuskip=0mu \mt{V0=b\ \land}$\\ $\thickmuskip=0mu \mt{V1=50}$}, delay={text width=2cm, text centered}  ]
      ]
      ]
      ]
    \end{forest}

  \end{minipage}
  \begin{minipage}{.45\textwidth}

    
    \begin{forest}
      for tree={
        font=\sffamily,
        delay={
          edge label/.wrap value={node[midway,font=\sffamily, left]{#1}},
        },
        % folder,
        % grow'=0,
        % fit=band,
        % l sep'-=1pt,
        % s sep+=-1pt,
        % inner sep=1pt,
        % text width=2cm,
        % text centered,
        % text height=.1cm,
        edge={->,>=stealth}
      }
      [ \newstate{s5}%
      {dist(b,Y,D)}%
      {D>0, D<100}
      [ \newstate{s6i}%
      {D1\pr1\#>0, D2\pr1\#>0, D\pr1\#=D1\pr1+D2\pr1, edge(b,Z\pr1,D1\pr1), dist(Z\pr1,Y\pr1,D2\pr1)}%
      {D>0, D<100,Y\pr1=Y,D\pr1=D}
      [ \newstate{s7}%
      {edge(b,Z\pr1,D1\pr1), dist(Z\pr1,Y,D2\pr1)}%
      {D>0, D<100,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1}
      [ \newstate{s8}%
      {dist(a,Y,D2\pr1)}%
      {D>0, D<100,D1\pr1>0,D2\pr1>0,D=D1\pr1+D2\pr1,Z\pr1=a,D1\pr1>25,D1\pr1<35}
      [ {Ans({\bf s1})}, delay={text width=2cm, text centered, edge={-}} 
      [ \newstate{s12}%
      {\ }%
      {D>0, D<100,D2\pr1>0,D>25+D2\pr1,D<35+D2\pr1,Y=b,D2=50}, edge label=(a1)
      [  {\textbf{b2} $\thickmuskip=0mu \mt{V2=b\ \land}$\\ $\thickmuskip=0mu \mt{V3>75 \land  V3<85}$}, delay={text width=2cm, text centered}  ]
      ]
      [ \newstate{s13}%
      {\ }%
      {D>0, D<100,D2\pr1>0,D>25+D2\pr1,D<35+D2\pr1,Y=a,D2>75,D2<85}, edge label=(a2)
      [  {\bf fail} ]
      ]
      [ \newstate{s15}%
      {\ }%
      {D>0, D<100,D2\pr1>0,D>25+D2\pr1,D<35+D2\pr1,Y=b,D2>125,D2<135}, edge label=(a3), delay={xshift=1cm}
      [  {\bf fail}, delay={xshift=1cm} ]
      ]
      ]
      ]]]
      [ \newstate{s6ii}%
      { edge(b,Y,D)}%
      { D>0, D<100, Y\pr1=Y, D\pr1=D }
      [ \newstate{s9}%
      {\ }%
      { D>0, D<100, Y=a, D>25, D<35 }
      [ {\textbf{b1} $\thickmuskip=0mu \mt{V2=a\ \land}$\\ $\thickmuskip=0mu \mt{V3>25 \land  V3<35}$}, delay={text width=3cm, text centered}  ]
      ]
      ]]
    \end{forest}

  \end{minipage}
}

